Fusion or Confusion? Multimodal Complexity Is Not All You Need

Multimodal learning has become a prominent research area, with the potential of substantial performance gains by combining information across modalities. At the same time, model development has trended toward increasingly complex deep learning architectures, motivated by the assumption that multimodal-specific methods improve performance. We challenge this assumption through a large-scale empirical study by reimplementing 19 high-impact multimodal methods across nine diverse datasets with up to 23 modalities. Under standardized experimental conditions, including hyperparameter tuning, weight initialization, cross-validation, and statistical testing, increased multimodal complexity often yields confusion rather than effective fusion of data modalities. Accordingly, complex multimodal architectures do not reliably outperform unimodal baselines and a Simple Baseline for Multimodal Learning (SimBaMM). Through a focused case study, we further demonstrate concrete methodological shortcomings even in top-tier multimodal learning publications, underscoring the need for standardized evaluation practices. In summary, we argue for a shift in focus for multimodal learning: away from the pursuit of architectural novelty and toward methodological rigor.

==> figures/fig_3_efficiency_final.tex <==
% Created by tikzDevice version 0.12.6 on 2025-12-19 22:03:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (487.82,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (487.82,173.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (183.01,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (183.01,173.45);
\end{scope}
\begin{scope}
\path[clip] (183.01,  0.00) rectangle (335.42,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (183.01,  0.00) rectangle (335.42,173.45);
\end{scope}
\begin{scope}
\path[clip] (335.42,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (335.42,  0.00) rectangle (487.82,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 35.61, 45.07) rectangle (178.01,168.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.61, 45.07) rectangle (178.01,168.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 61.75) --
	(178.01, 61.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61, 90.51) --
	(178.01, 90.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61,119.27) --
	(178.01,119.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.61,148.03) --
	(178.01,148.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.39, 45.07) --
	( 60.39,168.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.06, 45.07) --
	(108.06,168.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.72, 45.07) --
	(155.72,168.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.61, 47.37) --
	(178.01, 47.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.61, 76.13) --
	(178.01, 76.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.61,104.89) --
	(178.01,104.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.61,133.65) --
	(178.01,133.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.61,162.41) --
	(178.01,162.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.65, 45.07) --
	( 37.65,168.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.13, 45.07) --
	( 83.13,168.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.98, 45.07) --
	(132.98,168.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (162.40,100.58) circle (  2.64);

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 55.59, 50.83) circle (  2.64);

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 60.69, 50.68) circle (  2.64);
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 95.90,133.04) rectangle (100.58,137.72);

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 43.37, 88.32) rectangle ( 48.05, 93.00);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 63.38,127.84) --
	( 66.94,121.68) --
	( 59.83,121.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 44.62,101.23) --
	( 48.17, 95.07) --
	( 41.06, 95.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 44.97, 69.02) --
	( 48.53, 62.86) --
	( 41.42, 62.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (171.54,166.95) --
	(175.10,160.79) --
	(167.98,160.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 46.36, 69.02) --
	( 49.92, 62.86) --
	( 42.80, 62.86) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 62.43,129.91) circle (  2.64);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 42.08, 91.87) --
	( 45.64, 98.03) --
	( 38.52, 98.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 46.11, 93.88) --
	( 49.66,100.04) --
	( 42.55,100.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 49.13, 76.63) --
	( 52.69, 82.79) --
	( 45.58, 82.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 46.94,128.54) --
	( 50.49,134.70) --
	( 43.38,134.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 44.43,117.90) --
	( 47.98,124.06) --
	( 40.87,124.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 43.34,132.28) --
	( 46.89,138.44) --
	( 39.78,138.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 45.12, 97.77) --
	( 48.68,103.93) --
	( 41.57,103.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 44.69, 79.22) --
	( 48.25, 85.38) --
	( 41.13, 85.38) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 44.29,125.45) --
	( 47.60,128.76) --
	( 44.29,132.07) --
	( 40.98,128.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 53.27,151.19) --
	( 56.58,154.50) --
	( 53.27,157.81) --
	( 49.96,154.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.45,122.83) -- ( 65.02,123.66);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 92.89,102.44) -- ( 46.24, 97.31);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 56.00, 64.32) -- ( 47.99, 64.82);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 73.22,136.86) -- ( 63.74,130.76);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 69.41, 92.49) -- ( 43.70, 95.77);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 87.36,112.50) -- ( 47.62, 98.52);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 48.63,143.53) -- ( 44.22,137.57);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.72, 76.38) -- ( 46.08, 82.58);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.08, 92.22) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.97, 92.39) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.80, 92.51) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.60, 92.55) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.40, 92.51) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.23, 92.39) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.12, 92.22) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.08, 92.02) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.12, 91.83) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.23, 91.66) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.40, 91.54) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.60, 91.50) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.80, 91.54) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.97, 91.66) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.08, 91.83) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.12, 92.02) {IMDer};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.60, 92.02) {IMDer};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.50, 47.68) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.38, 47.85) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.22, 47.96) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02, 48.00) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.82, 47.96) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.65, 47.85) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53, 47.68) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.50, 47.48) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53, 47.28) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.65, 47.11) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.82, 47.00) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02, 46.96) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.22, 47.00) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.38, 47.11) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.50, 47.28) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.54, 47.48) {MMP};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02, 47.48) {MMP};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.63, 51.52) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.51, 51.69) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.34, 51.80) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.14, 51.84) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.95, 51.80) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.78, 51.69) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.66, 51.52) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.62, 51.32) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.66, 51.12) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.78, 50.96) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.95, 50.84) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.14, 50.80) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.34, 50.84) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.51, 50.96) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.63, 51.12) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.67, 51.32) {ShaSpec};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.14, 51.32) {ShaSpec};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.25,140.67) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.14,140.83) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.97,140.95) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.77,140.99) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.57,140.95) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.40,140.83) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.29,140.67) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.25,140.47) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.29,140.27) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.40,140.10) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.57,139.99) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.77,139.95) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.97,139.99) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.14,140.10) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.25,140.27) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.29,140.47) {RegBN};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.77,140.47) {RegBN};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.70, 84.37) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.58, 84.54) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.41, 84.66) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.21, 84.70) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.02, 84.66) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.85, 84.54) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.73, 84.37) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.69, 84.18) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.73, 83.98) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.85, 83.81) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.02, 83.69) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.21, 83.65) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.41, 83.69) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.58, 83.81) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.70, 83.98) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.74, 84.18) {AUG};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.21, 84.18) {AUG};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.44,120.42) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.33,120.59) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.16,120.70) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.96,120.74) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.76,120.70) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.59,120.59) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.48,120.42) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.44,120.22) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.48,120.02) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.59,119.85) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.76,119.74) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.96,119.70) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.16,119.74) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.33,119.85) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.44,120.02) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.48,120.22) {MBT};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.96,120.22) {MBT};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.88,100.07) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.76,100.24) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.59,100.35) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.39,100.39) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.20,100.35) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.03,100.24) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.91,100.07) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.87, 99.87) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.91, 99.67) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.03, 99.50) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.20, 99.39) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.39, 99.35) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.59, 99.39) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.76, 99.50) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.88, 99.67) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.92, 99.87) {LMF};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.39, 99.87) {LMF};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.50, 56.53) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.38, 56.70) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.22, 56.82) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02, 56.86) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.82, 56.82) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.65, 56.70) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53, 56.53) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.50, 56.34) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53, 56.14) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.65, 55.97) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.82, 55.85) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02, 55.81) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.22, 55.85) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.38, 55.97) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.50, 56.14) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.54, 56.34) {PDF};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02, 56.34) {PDF};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.17,160.37) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.05,160.54) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.88,160.65) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.68,160.69) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.48,160.65) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.32,160.54) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.20,160.37) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.16,160.17) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.20,159.97) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.32,159.81) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.48,159.69) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.68,159.65) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.88,159.69) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.05,159.81) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.17,159.97) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.20,160.17) {C-Mamba};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.68,160.17) {C-Mamba};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.99, 61.85) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.87, 62.02) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.70, 62.13) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.50, 62.17) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.31, 62.13) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.14, 62.02) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.02, 61.85) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.98, 61.65) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.02, 61.45) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.14, 61.28) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.31, 61.17) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.50, 61.13) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.70, 61.17) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.87, 61.28) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.99, 61.45) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.03, 61.65) {OMIB};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.50, 61.65) {OMIB};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.21,135.14) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.09,135.31) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.92,135.43) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.72,135.47) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.53,135.43) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.36,135.31) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.24,135.14) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.20,134.94) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.24,134.75) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.36,134.58) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.53,134.46) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.72,134.42) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.92,134.46) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.09,134.58) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.21,134.75) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.25,134.94) {MulT};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.72,134.94) {MulT};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.40, 89.98) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.28, 90.15) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.11, 90.26) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.91, 90.30) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.72, 90.26) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.55, 90.15) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.43, 89.98) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.39, 89.78) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.43, 89.58) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.55, 89.41) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.72, 89.30) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.91, 89.26) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.11, 89.30) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.28, 89.41) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.40, 89.58) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.44, 89.78) {OGM};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.91, 89.78) {OGM};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.35,110.18) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.24,110.35) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.07,110.46) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.87,110.50) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.67,110.46) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.50,110.35) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.39,110.18) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.35,109.98) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.39,109.78) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.50,109.61) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.67,109.50) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.87,109.46) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.07,109.50) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.24,109.61) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.35,109.78) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.39,109.98) {OGM-GE};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 88.87,109.98) {OGM-GE};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.50, 72.16) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.38, 72.33) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.22, 72.45) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02, 72.49) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.82, 72.45) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.65, 72.33) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53, 72.16) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.50, 71.97) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53, 71.77) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.65, 71.60) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.82, 71.48) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02, 71.44) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.22, 71.48) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.38, 71.60) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.50, 71.77) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.54, 71.97) {DGL};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02, 71.97) {DGL};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.42,135.03) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.30,135.20) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.13,135.31) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.93,135.35) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.74,135.31) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.57,135.20) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.45,135.03) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.41,134.83) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.45,134.63) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.57,134.46) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.74,134.35) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.93,134.31) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.13,134.35) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.30,134.46) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.42,134.63) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.46,134.83) {ARL};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.93,134.83) {ARL};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.50,112.86) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.38,113.03) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.22,113.14) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02,113.18) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.82,113.14) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.65,113.03) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53,112.86) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.50,112.66) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53,112.46) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.65,112.29) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.82,112.18) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02,112.14) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.22,112.18) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.38,112.29) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.50,112.46) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.54,112.66) {MMPareto};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02,112.66) {MMPareto};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.50,145.24) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.38,145.41) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.22,145.52) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02,145.56) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.82,145.52) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.65,145.41) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53,145.24) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.50,145.04) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53,144.84) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.65,144.67) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.82,144.56) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02,144.52) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.22,144.56) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.38,144.67) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.50,144.84) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.54,145.04) {BMML};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02,145.04) {BMML};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.17,100.65) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.72,104.13) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.76,104.13) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.05,100.81) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.61,104.30) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.65,104.30) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88,100.93) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.44,104.41) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.48,104.41) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.69,100.97) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.24,104.45) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.28,104.45) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.49,100.93) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.04,104.41) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.08,104.41) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.32,100.81) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.87,104.30) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.91,104.30) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.20,100.65) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.76,104.13) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.80,104.13) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.16,100.45) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.72,103.93) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.76,103.93) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.20,100.25) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.76,103.73) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.80,103.73) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.32,100.08) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.87,103.56) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.91,103.56) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.49, 99.96) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.04,103.45) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.08,103.45) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.69, 99.93) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.24,103.41) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.28,103.41) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88, 99.96) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.44,103.45) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.48,103.45) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.05,100.08) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.61,103.56) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.65,103.56) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.17,100.25) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.72,103.73) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.76,103.73) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.21,100.45) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.76,103.93) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.80,103.93) {n};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.69,100.45) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.24,103.93) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.28,103.93) {n};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.71, 72.18) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 87.26, 75.67) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 91.30, 75.67) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 93.17, 75.67) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.60, 72.35) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 87.15, 75.83) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 91.19, 75.83) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 93.06, 75.83) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.43, 72.46) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.98, 75.95) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 91.02, 75.95) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.89, 75.95) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.23, 72.50) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.78, 75.99) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 90.82, 75.99) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.69, 75.99) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.03, 72.46) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.58, 75.95) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 90.62, 75.95) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.49, 75.95) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.86, 72.35) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.41, 75.83) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 90.46, 75.83) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.32, 75.83) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.75, 72.18) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.30, 75.67) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 90.34, 75.67) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.21, 75.67) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.71, 71.98) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.26, 75.47) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 90.30, 75.47) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.17, 75.47) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.75, 71.78) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.30, 75.27) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 90.34, 75.27) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.21, 75.27) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.86, 71.61) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.41, 75.10) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 90.46, 75.10) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.32, 75.10) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.03, 71.50) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.58, 74.98) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 90.62, 74.98) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.49, 74.98) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.23, 71.46) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.78, 74.95) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 90.82, 74.95) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.69, 74.95) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.43, 71.50) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.98, 74.98) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 91.02, 74.98) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.89, 74.98) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.60, 71.61) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 87.15, 75.10) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 91.19, 75.10) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 93.06, 75.10) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.71, 71.78) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 87.26, 75.27) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 91.30, 75.27) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 93.17, 75.27) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.75, 71.98) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 87.30, 75.47) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 91.34, 75.47) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 93.21, 75.47) {f};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.23, 71.98) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.78, 75.47) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 90.82, 75.47) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 92.69, 75.47) {f};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.50,122.95) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.50,126.43) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 78.24,126.43) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.66,126.43) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.38,123.12) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.39,126.60) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 78.13,126.60) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.55,126.60) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.22,123.23) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.22,126.72) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.96,126.72) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.38,126.72) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02,123.27) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.02,126.76) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.76,126.76) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.18,126.76) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.82,123.23) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.82,126.72) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.56,126.72) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.98,126.72) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.65,123.12) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.66,126.60) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.39,126.60) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.81,126.60) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53,122.95) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.54,126.43) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.28,126.43) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.70,126.43) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.50,122.75) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.50,126.23) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.24,126.23) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.66,126.23) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.53,122.55) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.54,126.04) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.28,126.04) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.70,126.04) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.65,122.38) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.66,125.87) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.39,125.87) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.81,125.87) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.82,122.27) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 73.82,125.75) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.56,125.75) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.98,125.75) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02,122.23) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.02,125.71) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.76,125.71) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.18,125.71) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.22,122.27) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.22,125.75) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.96,125.75) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.38,125.75) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.38,122.38) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.39,125.87) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 78.13,125.87) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.55,125.87) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.50,122.55) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.50,126.04) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 78.24,126.04) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.66,126.04) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.54,122.75) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.54,126.23) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 78.28,126.23) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.70,126.23) {S};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.02,122.75) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.02,126.23) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.76,126.23) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.18,126.23) {S};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.78,158.13) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.66,158.30) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.49,158.41) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.30,158.45) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.10,158.41) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.93,158.30) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.81,158.13) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.77,157.93) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.81,157.73) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.93,157.56) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.10,157.45) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.30,157.41) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.49,157.45) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.66,157.56) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.78,157.73) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.82,157.93) {SimBaMM};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.30,157.93) {SimBaMM};

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 37.65, 45.07) -- ( 37.65, 53.61);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 66.34, 45.07) -- ( 66.34, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.13, 45.07) -- ( 83.13, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 95.04, 45.07) -- ( 95.04, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (104.28, 45.07) -- (104.28, 50.76);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (111.83, 45.07) -- (111.83, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (118.21, 45.07) -- (118.21, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.74, 45.07) -- (123.74, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.62, 45.07) -- (128.62, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (132.98, 45.07) -- (132.98, 53.61);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (161.68, 45.07) -- (161.68, 47.92);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 35.61, 45.07) rectangle (178.01,168.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 31.56, 44.45) {0.58};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 31.56, 73.20) {0.60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 31.56,101.96) {0.62};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 31.56,130.72) {0.64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 31.56,159.48) {0.66};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.36, 47.37) --
	( 35.61, 47.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.36, 76.13) --
	( 35.61, 76.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.36,104.89) --
	( 35.61,104.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.36,133.65) --
	( 35.61,133.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.36,162.41) --
	( 35.61,162.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.65, 42.82) --
	( 37.65, 45.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 83.13, 42.82) --
	( 83.13, 45.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.98, 42.82) --
	(132.98, 45.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 37.65, 35.17) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 83.13, 35.17) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.98, 35.17) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (106.81, 24.36) {Training Time (sec/epoch)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.86,106.76) {AUROC};
\end{scope}
\begin{scope}
\path[clip] (188.01, 45.07) rectangle (330.42,168.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.01, 45.07) rectangle (330.42,168.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.01, 61.75) --
	(330.42, 61.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.01, 90.51) --
	(330.42, 90.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.01,119.27) --
	(330.42,119.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.01,148.03) --
	(330.42,148.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.80, 45.07) --
	(211.80,168.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (252.66, 45.07) --
	(252.66,168.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.52, 45.07) --
	(293.52,168.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.01, 47.37) --
	(330.42, 47.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.01, 76.13) --
	(330.42, 76.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.01,104.89) --
	(330.42,104.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.01,133.65) --
	(330.42,133.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.01,162.41) --
	(330.42,162.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.30, 45.07) --
	(192.30,168.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.29, 45.07) --
	(231.29,168.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (274.02, 45.07) --
	(274.02,168.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.01, 45.07) --
	(313.01,168.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (323.94,100.58) circle (  2.64);

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (200.41, 50.83) circle (  2.64);

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (196.12, 50.68) circle (  2.64);
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (193.82,133.04) rectangle (198.50,137.72);

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (193.68, 88.32) rectangle (198.36, 93.00);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (196.02,127.84) --
	(199.58,121.68) --
	(192.47,121.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (195.98,101.23) --
	(199.54, 95.07) --
	(192.42, 95.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (195.96, 69.02) --
	(199.51, 62.86) --
	(192.40, 62.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (194.49,166.95) --
	(198.04,160.79) --
	(190.93,160.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (196.05, 69.02) --
	(199.61, 62.86) --
	(192.49, 62.86) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (207.45,129.91) circle (  2.64);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (195.96, 91.87) --
	(199.51, 98.03) --
	(192.40, 98.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (195.96, 93.88) --
	(199.51,100.04) --
	(192.40,100.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (196.12, 76.63) --
	(199.67, 82.79) --
	(192.56, 82.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (196.00,128.54) --
	(199.55,134.70) --
	(192.44,134.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (196.00,117.90) --
	(199.55,124.06) --
	(192.44,124.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (196.00,132.28) --
	(199.55,138.44) --
	(192.44,138.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (196.00, 97.77) --
	(199.55,103.93) --
	(192.44,103.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (196.00, 79.22) --
	(199.55, 85.38) --
	(192.44, 85.38) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (196.00,125.45) --
	(199.31,128.76) --
	(196.00,132.07) --
	(192.69,128.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (200.10,151.19) --
	(203.41,154.50) --
	(200.10,157.81) --
	(196.79,154.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (208.38, 51.04) -- (202.04, 50.87);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (231.84, 51.06) -- (197.75, 50.70);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (218.04,151.58) -- (197.41,136.30);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (237.28,118.65) -- (197.64,123.53);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.34, 97.77) -- (197.61, 97.17);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (208.37, 64.30) -- (197.68, 64.84);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (228.08,107.78) -- (197.50, 98.46);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (218.12,140.72) -- (197.50,133.19);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (219.56, 75.86) -- (197.53, 82.84);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (237.28,129.77) -- (197.63,128.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (233.63,163.15) -- (201.67,154.90);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.16, 98.22) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.05, 98.39) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.88, 98.50) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.68, 98.54) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.48, 98.50) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.31, 98.39) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.20, 98.22) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.16, 98.02) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.20, 97.82) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.31, 97.66) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.48, 97.54) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.68, 97.50) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.88, 97.54) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.05, 97.66) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.16, 97.82) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (299.20, 98.02) {IMDer};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.68, 98.02) {IMDer};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.37, 48.64) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.26, 48.81) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.09, 48.92) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.89, 48.96) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.69, 48.92) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.52, 48.81) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.41, 48.64) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.37, 48.44) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.41, 48.24) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.52, 48.07) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.69, 47.96) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.89, 47.92) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.09, 47.96) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.26, 48.07) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.37, 48.24) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.41, 48.44) {MMP};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.89, 48.44) {MMP};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.83, 49.41) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.72, 49.58) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.55, 49.70) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.35, 49.74) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.15, 49.70) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (232.98, 49.58) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (232.87, 49.41) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (232.83, 49.22) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (232.87, 49.02) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (232.98, 48.85) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.15, 48.73) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.35, 48.69) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.55, 48.73) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.72, 48.85) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.83, 49.02) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.87, 49.22) {ShaSpec};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.35, 49.22) {ShaSpec};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.02,150.63) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.91,150.80) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.74,150.91) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.54,150.95) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.34,150.91) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.18,150.80) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.06,150.63) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.02,150.43) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.06,150.23) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.18,150.07) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.34,149.95) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.54,149.91) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.74,149.95) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.91,150.07) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.02,150.23) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.06,150.43) {RegBN};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.54,150.43) {RegBN};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.00, 83.81) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.89, 83.98) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.72, 84.09) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.52, 84.13) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.32, 84.09) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.15, 83.98) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.04, 83.81) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.00, 83.61) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.04, 83.41) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.15, 83.24) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.32, 83.13) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.52, 83.09) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.72, 83.13) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.89, 83.24) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.00, 83.41) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.04, 83.61) {AUG};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.52, 83.61) {AUG};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.26,116.20) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.15,116.37) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.98,116.48) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.78,116.52) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.58,116.48) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.41,116.37) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.30,116.20) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.26,116.00) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.30,115.80) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.41,115.63) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.58,115.52) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.78,115.48) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.98,115.52) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.15,115.63) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.26,115.80) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.30,116.00) {MBT};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.78,116.00) {MBT};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (223.33, 95.37) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (223.22, 95.53) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (223.05, 95.65) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.85, 95.69) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.65, 95.65) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.48, 95.53) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.37, 95.37) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.33, 95.17) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.37, 94.97) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.48, 94.80) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.65, 94.69) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.85, 94.65) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (223.05, 94.69) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (223.22, 94.80) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (223.33, 94.97) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (223.37, 95.17) {LMF};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.85, 95.17) {LMF};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.90, 56.52) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.79, 56.69) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.62, 56.81) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.42, 56.85) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.22, 56.81) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.05, 56.69) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.94, 56.52) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.90, 56.32) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.94, 56.13) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.05, 55.96) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.22, 55.84) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.42, 55.80) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.62, 55.84) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.79, 55.96) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.90, 56.13) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.94, 56.32) {PDF};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.42, 56.32) {PDF};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.46,160.81) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.35,160.98) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.18,161.10) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.98,161.14) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.78,161.10) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.61,160.98) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.50,160.81) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.46,160.62) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.50,160.42) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.61,160.25) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.78,160.13) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.98,160.09) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.18,160.13) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.35,160.25) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.46,160.42) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.50,160.62) {C-Mamba};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.98,160.62) {C-Mamba};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.36, 61.83) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.25, 62.00) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.08, 62.11) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.88, 62.15) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.68, 62.11) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.51, 62.00) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.40, 61.83) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.36, 61.63) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.40, 61.43) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.51, 61.26) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.68, 61.15) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.88, 61.11) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.08, 61.15) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.25, 61.26) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.36, 61.43) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.40, 61.63) {OMIB};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.88, 61.63) {OMIB};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.43,128.23) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.32,128.40) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.15,128.51) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.95,128.55) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.75,128.51) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.58,128.40) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.47,128.23) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.43,128.03) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.47,127.83) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.58,127.66) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.75,127.55) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.95,127.51) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.15,127.55) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.32,127.66) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.43,127.83) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.47,128.03) {MulT};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.95,128.03) {MulT};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.96, 94.14) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.85, 94.31) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.68, 94.42) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.48, 94.46) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.28, 94.42) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.11, 94.31) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.00, 94.14) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.96, 93.94) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.00, 93.74) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.11, 93.57) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.28, 93.46) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.48, 93.42) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.68, 93.46) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.85, 93.57) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.96, 93.74) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.00, 93.94) {OGM};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.48, 93.94) {OGM};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.07,105.48) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.95,105.64) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.79,105.76) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.59,105.80) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.39,105.76) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.22,105.64) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.11,105.48) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.07,105.28) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.11,105.08) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.22,104.91) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.39,104.79) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.59,104.76) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.79,104.79) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.95,104.91) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.07,105.08) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.11,105.28) {OGM-GE};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (229.59,105.28) {OGM-GE};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.43, 72.15) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.32, 72.32) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.15, 72.43) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.95, 72.47) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.75, 72.43) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.58, 72.32) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.47, 72.15) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.43, 71.95) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.47, 71.75) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.58, 71.58) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.75, 71.47) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.95, 71.43) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.15, 71.47) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.32, 71.58) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.43, 71.75) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.47, 71.95) {DGL};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.95, 71.95) {DGL};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.10,138.47) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.99,138.64) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.82,138.75) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.62,138.79) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.42,138.75) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.25,138.64) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.14,138.47) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.10,138.27) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.14,138.07) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.25,137.90) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.42,137.79) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.62,137.75) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.82,137.79) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.99,137.90) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.10,138.07) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.14,138.27) {ARL};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.62,138.27) {ARL};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.99,117.68) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.88,117.85) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.71,117.96) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.51,118.00) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.31,117.96) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.14,117.85) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.03,117.68) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.99,117.48) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.03,117.28) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.14,117.11) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.31,117.00) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.51,116.96) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.71,117.00) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.88,117.11) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.99,117.28) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.03,117.48) {MMPareto};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (199.51,117.48) {MMPareto};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.90,139.93) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.79,140.10) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.62,140.21) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.42,140.25) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.22,140.21) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.05,140.10) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.94,139.93) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.90,139.73) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.94,139.53) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.05,139.36) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.22,139.25) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.42,139.21) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.62,139.25) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.79,139.36) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.90,139.53) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.94,139.73) {BMML};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.42,139.73) {BMML};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.90,105.50) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (218.46,108.99) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (222.50,108.99) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.79,105.67) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (218.34,109.16) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (222.39,109.16) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.62,105.78) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (218.17,109.27) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (222.22,109.27) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.42,105.82) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (217.97,109.31) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (222.02,109.31) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.22,105.78) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (217.78,109.27) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.82,109.27) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.05,105.67) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (217.61,109.16) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.65,109.16) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.94,105.50) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (217.49,108.99) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.54,108.99) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.90,105.30) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (217.45,108.79) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.50,108.79) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.94,105.10) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (217.49,108.59) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.54,108.59) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.05,104.93) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (217.61,108.42) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.65,108.42) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.22,104.82) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (217.78,108.31) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.82,108.31) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.42,104.78) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (217.97,108.27) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (222.02,108.27) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.62,104.82) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (218.17,108.31) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (222.22,108.31) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.79,104.93) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (218.34,108.42) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (222.39,108.42) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.90,105.10) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (218.46,108.59) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (222.50,108.59) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.94,105.30) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (218.50,108.79) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (222.54,108.79) {n};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.42,105.30) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (217.97,108.79) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (222.02,108.79) {n};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.55, 72.16) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (249.10, 75.64) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (253.14, 75.64) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (255.01, 75.64) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.43, 72.32) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.98, 75.81) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (253.03, 75.81) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.89, 75.81) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.26, 72.44) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.82, 75.92) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (252.86, 75.92) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.72, 75.92) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.06, 72.48) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.62, 75.96) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (252.66, 75.96) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.52, 75.96) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.87, 72.44) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.42, 75.92) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (252.46, 75.92) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.32, 75.92) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.70, 72.32) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.25, 75.81) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (252.29, 75.81) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.16, 75.81) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.58, 72.16) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.14, 75.64) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (252.18, 75.64) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.04, 75.64) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.54, 71.96) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.10, 75.44) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (252.14, 75.44) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.00, 75.44) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.58, 71.76) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.14, 75.24) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (252.18, 75.24) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.04, 75.24) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.70, 71.59) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.25, 75.07) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (252.29, 75.07) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.16, 75.07) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.87, 71.48) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.42, 74.96) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (252.46, 74.96) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.32, 74.96) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.06, 71.44) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.62, 74.92) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (252.66, 74.92) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.52, 74.92) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.26, 71.48) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.82, 74.96) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (252.86, 74.96) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.72, 74.96) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.43, 71.59) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.98, 75.07) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (253.03, 75.07) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.89, 75.07) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.55, 71.76) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (249.10, 75.24) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (253.14, 75.24) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (255.01, 75.24) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.59, 71.96) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (249.14, 75.44) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (253.18, 75.44) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (255.04, 75.44) {f};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.06, 71.96) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (248.62, 75.44) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (252.66, 75.44) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (254.52, 75.44) {f};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.27,126.37) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (275.27,129.86) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (279.01,129.86) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (282.43,129.86) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.15,126.54) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (275.16,130.03) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.90,130.03) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (282.32,130.03) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.98,126.66) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (274.99,130.14) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.73,130.14) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (282.15,130.14) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.79,126.69) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (274.79,130.18) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.53,130.18) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.95,130.18) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.59,126.66) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (274.59,130.14) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.33,130.14) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.75,130.14) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.42,126.54) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (274.42,130.03) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.16,130.03) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.58,130.03) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.30,126.37) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (274.31,129.86) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.05,129.86) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.47,129.86) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.26,126.17) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (274.27,129.66) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.01,129.66) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.43,129.66) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.30,125.97) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (274.31,129.46) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.05,129.46) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.47,129.46) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.42,125.81) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (274.42,129.29) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.16,129.29) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.58,129.29) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.59,125.69) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (274.59,129.18) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.33,129.18) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.75,129.18) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.79,125.65) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (274.79,129.14) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.53,129.14) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.95,129.14) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.98,125.69) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (274.99,129.18) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.73,129.18) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (282.15,129.18) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.15,125.81) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (275.16,129.29) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.90,129.29) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (282.32,129.29) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.27,125.97) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (275.27,129.46) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (279.01,129.46) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (282.43,129.46) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.31,126.17) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (275.31,129.66) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (279.05,129.66) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (282.47,129.66) {S};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.79,126.17) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (274.79,129.66) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (278.53,129.66) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (281.95,129.66) {S};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.61,160.81) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.50,160.98) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.33,161.10) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.13,161.14) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.93,161.10) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.76,160.98) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.65,160.81) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.61,160.62) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.65,160.42) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.76,160.25) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.93,160.13) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.13,160.09) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.33,160.13) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.50,160.25) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.61,160.42) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.65,160.62) {SimBaMM};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.13,160.62) {SimBaMM};

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (188.56, 45.07) -- (188.56, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (192.30, 45.07) -- (192.30, 53.61);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (216.90, 45.07) -- (216.90, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (231.29, 45.07) -- (231.29, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (241.50, 45.07) -- (241.50, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (249.42, 45.07) -- (249.42, 50.76);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (255.89, 45.07) -- (255.89, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (261.36, 45.07) -- (261.36, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (266.10, 45.07) -- (266.10, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (270.28, 45.07) -- (270.28, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (274.02, 45.07) -- (274.02, 53.61);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (298.62, 45.07) -- (298.62, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (313.01, 45.07) -- (313.01, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (323.22, 45.07) -- (323.22, 47.92);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (188.01, 45.07) rectangle (330.42,168.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.30, 42.82) --
	(192.30, 45.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.29, 42.82) --
	(231.29, 45.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (274.02, 42.82) --
	(274.02, 45.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.01, 42.82) --
	(313.01, 45.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (192.30, 35.17) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (231.29, 35.17) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (274.02, 35.17) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (313.01, 35.17) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (259.21, 24.36) {FLOPS (G)};
\end{scope}
\begin{scope}
\path[clip] (340.42, 45.07) rectangle (482.82,168.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (340.42, 45.07) rectangle (482.82,168.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.42, 61.75) --
	(482.82, 61.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.42, 90.51) --
	(482.82, 90.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.42,119.27) --
	(482.82,119.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.42,148.03) --
	(482.82,148.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (365.49, 45.07) --
	(365.49,168.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.25, 45.07) --
	(401.25,168.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (437.01, 45.07) --
	(437.01,168.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (472.77, 45.07) --
	(472.77,168.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.42, 47.37) --
	(482.82, 47.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.42, 76.13) --
	(482.82, 76.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.42,104.89) --
	(482.82,104.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.42,133.65) --
	(482.82,133.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.42,162.41) --
	(482.82,162.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (347.61, 45.07) --
	(347.61,168.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (383.37, 45.07) --
	(383.37,168.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (419.13, 45.07) --
	(419.13,168.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (454.89, 45.07) --
	(454.89,168.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (404.83,100.58) circle (  2.64);

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (369.78, 50.83) circle (  2.64);

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (404.83, 50.68) circle (  2.64);
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (362.43,133.04) rectangle (367.11,137.72);

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (362.43, 88.32) rectangle (367.11, 93.00);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (379.08,127.84) --
	(382.63,121.68) --
	(375.52,121.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (368.35,101.23) --
	(371.90, 95.07) --
	(364.79, 95.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (354.04, 69.02) --
	(357.60, 62.86) --
	(350.49, 62.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (346.89,166.95) --
	(350.45,160.79) --
	(343.33,160.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (371.21, 69.02) --
	(374.77, 62.86) --
	(367.65, 62.86) --
	cycle;
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (476.35,129.91) circle (  2.64);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (353.33, 91.87) --
	(356.88, 98.03) --
	(349.77, 98.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (353.33, 93.88) --
	(356.88,100.04) --
	(349.77,100.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (364.77, 76.63) --
	(368.33, 82.79) --
	(361.22, 82.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (364.77,128.54) --
	(368.33,134.70) --
	(361.22,134.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (364.77,117.90) --
	(368.33,124.06) --
	(361.22,124.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (364.77,132.28) --
	(368.33,138.44) --
	(361.22,138.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (364.77, 97.77) --
	(368.33,103.93) --
	(361.22,103.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (364.77, 79.22) --
	(368.33, 85.38) --
	(361.22, 85.38) --
	cycle;
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (364.06,125.45) --
	(367.37,128.76) --
	(364.06,132.07) --
	(360.75,128.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (364.77,151.19) --
	(368.08,154.50) --
	(364.77,157.81) --
	(361.46,154.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (388.28, 82.28) -- (366.40, 83.25);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (387.41,129.09) -- (365.69,128.78);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.65,103.77) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.54,103.94) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.37,104.05) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.17,104.09) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.97,104.05) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.80,103.94) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.69,103.77) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.65,103.57) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.69,103.37) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.80,103.20) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (407.97,103.09) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.17,103.05) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.37,103.09) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.54,103.20) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.65,103.37) {IMDer};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.69,103.57) {IMDer};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (408.17,103.57) {IMDer};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.80, 54.36) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.68, 54.53) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.51, 54.65) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.31, 54.69) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.12, 54.65) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (366.95, 54.53) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (366.83, 54.36) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (366.79, 54.16) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (366.83, 53.97) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (366.95, 53.80) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.12, 53.68) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.31, 53.64) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.51, 53.68) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.68, 53.80) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.80, 53.97) {MMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.84, 54.16) {MMP};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.31, 54.16) {MMP};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.54, 55.97) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.43, 56.14) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.26, 56.25) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.06, 56.29) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (398.86, 56.25) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (398.69, 56.14) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (398.58, 55.97) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (398.54, 55.77) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (398.58, 55.57) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (398.69, 55.40) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (398.86, 55.29) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.06, 55.25) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.26, 55.29) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.43, 55.40) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.54, 55.57) {ShaSpec};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.58, 55.77) {ShaSpec};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (399.06, 55.77) {ShaSpec};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.53,139.52) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.42,139.69) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.25,139.80) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.05,139.84) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.85,139.80) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.68,139.69) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.57,139.52) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.53,139.32) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.57,139.12) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.68,138.96) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.85,138.84) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.05,138.80) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.25,138.84) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.42,138.96) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.53,139.12) {RegBN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.57,139.32) {RegBN};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.05,139.32) {RegBN};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.76, 83.04) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.65, 83.21) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.48, 83.32) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.28, 83.36) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.08, 83.32) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.91, 83.21) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.80, 83.04) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.76, 82.84) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.80, 82.64) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.91, 82.47) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.08, 82.36) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.28, 82.32) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.48, 82.36) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.65, 82.47) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.76, 82.64) {AUG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.80, 82.84) {AUG};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.28, 82.84) {AUG};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.66,115.58) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.55,115.75) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.38,115.86) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.18,115.90) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (381.98,115.86) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (381.81,115.75) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (381.70,115.58) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (381.66,115.38) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (381.70,115.18) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (381.81,115.01) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (381.98,114.90) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.18,114.86) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.38,114.90) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.55,115.01) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.66,115.18) {MBT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.70,115.38) {MBT};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.18,115.38) {MBT};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.29, 93.29) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.17, 93.46) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.01, 93.57) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.81, 93.61) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.61, 93.57) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.44, 93.46) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.32, 93.29) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.29, 93.09) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.32, 92.89) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.44, 92.72) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.61, 92.61) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.81, 92.57) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.01, 92.61) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.17, 92.72) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.29, 92.89) {LMF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.33, 93.09) {LMF};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.81, 93.09) {LMF};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31, 56.55) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.19, 56.72) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.03, 56.83) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83, 56.87) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.63, 56.83) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.46, 56.72) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.35, 56.55) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.31, 56.35) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.35, 56.15) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.46, 55.98) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.63, 55.87) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83, 55.83) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.03, 55.87) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.19, 55.98) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31, 56.15) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.35, 56.35) {PDF};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83, 56.35) {PDF};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.86,160.81) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.75,160.98) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.58,161.10) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.38,161.14) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.18,161.10) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.01,160.98) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.90,160.81) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.86,160.62) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.90,160.42) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.01,160.25) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.18,160.13) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.38,160.09) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.58,160.13) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.75,160.25) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.86,160.42) {C-Mamba};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.90,160.62) {C-Mamba};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (350.38,160.62) {C-Mamba};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.22, 68.55) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.11, 68.72) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.94, 68.83) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.74, 68.87) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.54, 68.83) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.37, 68.72) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.26, 68.55) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.22, 68.35) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.26, 68.15) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.37, 67.98) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.54, 67.87) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.74, 67.83) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.94, 67.87) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.11, 67.98) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.22, 68.15) {OMIB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.26, 68.35) {OMIB};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.74, 68.35) {OMIB};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (455.15,125.87) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (455.03,126.04) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.87,126.15) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.67,126.19) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.47,126.15) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.30,126.04) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.19,125.87) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.15,125.67) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.19,125.47) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.30,125.30) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.47,125.19) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.67,125.15) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.87,125.19) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (455.03,125.30) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (455.15,125.47) {MulT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (455.19,125.67) {MulT};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (454.67,125.67) {MulT};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31, 86.57) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.19, 86.74) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.03, 86.85) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83, 86.89) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.63, 86.85) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.46, 86.74) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.35, 86.57) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.31, 86.37) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.35, 86.17) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.46, 86.00) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.63, 85.89) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83, 85.85) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.03, 85.89) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.19, 86.00) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31, 86.17) {OGM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.35, 86.37) {OGM};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83, 86.37) {OGM};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31,104.55) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.19,104.72) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.03,104.83) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83,104.87) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.63,104.83) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.46,104.72) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.35,104.55) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.31,104.35) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.35,104.15) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.46,103.98) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.63,103.87) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83,103.83) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.03,103.87) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.19,103.98) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31,104.15) {OGM-GE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.35,104.35) {OGM-GE};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83,104.35) {OGM-GE};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.95, 72.14) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.84, 72.31) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.67, 72.42) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.47, 72.46) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.27, 72.42) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.10, 72.31) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.99, 72.14) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.95, 71.94) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (348.99, 71.74) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.10, 71.57) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.27, 71.46) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.47, 71.42) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.67, 71.46) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.84, 71.57) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.95, 71.74) {DGL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.99, 71.94) {DGL};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.47, 71.94) {DGL};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.75,127.28) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.63,127.45) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.46,127.57) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.26,127.61) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.07,127.57) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.90,127.45) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.78,127.28) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.74,127.08) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.78,126.89) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.90,126.72) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.07,126.60) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.26,126.56) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.46,126.60) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.63,126.72) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.75,126.89) {ARL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.79,127.08) {ARL};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.26,127.08) {ARL};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31,114.04) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.19,114.21) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.03,114.32) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83,114.36) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.63,114.32) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.46,114.21) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.35,114.04) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.31,113.84) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.35,113.64) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.46,113.47) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.63,113.36) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83,113.32) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.03,113.36) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.19,113.47) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31,113.64) {MMPareto};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.35,113.84) {MMPareto};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83,113.84) {MMPareto};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31,139.94) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.19,140.11) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.03,140.22) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83,140.26) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.63,140.22) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.46,140.11) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.35,139.94) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.31,139.74) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.35,139.54) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.46,139.37) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.63,139.26) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83,139.22) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.03,139.26) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.19,139.37) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31,139.54) {BMML};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.35,139.74) {BMML};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (342.83,139.74) {BMML};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.44,103.47) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.99,106.96) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (401.03,106.96) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.32,103.64) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.88,107.13) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.92,107.13) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.15,103.76) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.71,107.24) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.75,107.24) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.96,103.80) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.51,107.28) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.55,107.28) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.76,103.76) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.31,107.24) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.35,107.24) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.59,103.64) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.14,107.13) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.18,107.13) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.47,103.47) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.03,106.96) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.07,106.96) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.43,103.27) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (395.99,106.76) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.03,106.76) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.47,103.08) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.03,106.56) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.07,106.56) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.59,102.91) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.14,106.39) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.18,106.39) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.76,102.79) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.31,106.28) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.35,106.28) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.96,102.75) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.51,106.24) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.55,106.24) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.15,102.79) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.71,106.28) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.75,106.28) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.32,102.91) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.88,106.39) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.92,106.39) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.44,103.08) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.99,106.56) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (401.03,106.56) {n};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.48,103.27) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (397.03,106.76) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (401.07,106.76) {n};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.96,103.27) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (396.51,106.76) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (400.55,106.76) {n};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (390.27, 78.87) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (417.82, 82.36) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.86, 82.36) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (423.73, 82.36) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (390.16, 79.04) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (417.71, 82.53) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.75, 82.53) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (423.62, 82.53) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.99, 79.15) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (417.54, 82.64) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.58, 82.64) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (423.45, 82.64) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.79, 79.19) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (417.34, 82.68) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.38, 82.68) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (423.25, 82.68) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.59, 79.15) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (417.14, 82.64) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.18, 82.64) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (423.05, 82.64) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.42, 79.04) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (416.97, 82.53) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.01, 82.53) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (422.88, 82.53) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.31, 78.87) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (416.86, 82.36) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (420.90, 82.36) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (422.77, 82.36) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.27, 78.67) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (416.82, 82.16) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (420.86, 82.16) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (422.73, 82.16) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.31, 78.47) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (416.86, 81.96) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (420.90, 81.96) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (422.77, 81.96) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.42, 78.31) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (416.97, 81.79) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.01, 81.79) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (422.88, 81.79) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.59, 78.19) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (417.14, 81.68) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.18, 81.68) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (423.05, 81.68) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.79, 78.15) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (417.34, 81.64) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.38, 81.64) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (423.25, 81.64) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.99, 78.19) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (417.54, 81.68) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.58, 81.68) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (423.45, 81.68) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (390.16, 78.31) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (417.71, 81.79) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.75, 81.79) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (423.62, 81.79) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (390.27, 78.47) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (417.82, 81.96) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.86, 81.96) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (423.73, 81.96) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (390.31, 78.67) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (417.86, 82.16) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.90, 82.16) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (423.77, 82.16) {f};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.79, 78.67) {G-Blend};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (417.34, 82.16) {O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (421.38, 82.16) {f};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (423.25, 82.16) {f};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.39,125.69) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (425.40,129.17) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (429.13,129.17) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (432.56,129.17) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.28,125.86) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (425.29,129.34) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (429.02,129.34) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (432.44,129.34) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.11,125.97) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (425.12,129.46) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (428.85,129.46) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (432.27,129.46) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.91,126.01) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (424.92,129.50) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (428.65,129.50) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (432.08,129.50) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.71,125.97) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (424.72,129.46) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (428.45,129.46) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (431.88,129.46) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.54,125.86) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (424.55,129.34) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (428.29,129.34) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (431.71,129.34) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.43,125.69) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (424.44,129.17) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (428.17,129.17) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (431.59,129.17) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.39,125.49) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (424.40,128.97) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (428.13,128.97) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (431.55,128.97) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.43,125.29) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (424.44,128.78) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (428.17,128.78) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (431.59,128.78) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.54,125.12) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (424.55,128.61) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (428.29,128.61) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (431.71,128.61) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.71,125.01) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (424.72,128.49) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (428.45,128.49) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (431.88,128.49) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.91,124.97) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (424.92,128.45) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (428.65,128.45) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (432.08,128.45) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.11,125.01) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (425.12,128.49) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (428.85,128.49) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (432.27,128.49) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.28,125.12) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (425.29,128.61) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (429.02,128.61) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (432.44,128.61) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.39,125.29) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (425.40,128.78) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (429.13,128.78) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (432.56,128.78) {S};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.43,125.49) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (425.44,128.97) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (429.17,128.97) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (432.60,128.97) {S};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.91,125.49) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (424.92,128.97) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (428.65,128.97) {L};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (432.08,128.97) {S};
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.68,150.05) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.56,150.22) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.39,150.33) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.19,150.37) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.00,150.33) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.83,150.22) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.71,150.05) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.67,149.85) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.71,149.65) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.83,149.48) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.00,149.37) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.19,149.33) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.39,149.37) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.56,149.48) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.68,149.65) {SimBaMM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.72,149.85) {SimBaMM};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (368.19,149.85) {SimBaMM};

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (340.42, 45.07) rectangle (482.82,168.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (347.61, 42.82) --
	(347.61, 45.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (383.37, 42.82) --
	(383.37, 45.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (419.13, 42.82) --
	(419.13, 45.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] (454.89, 42.82) --
	(454.89, 45.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (347.61, 35.17) {95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (383.37, 35.17) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (419.13, 35.17) {105};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (454.89, 35.17) {110};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (411.62, 24.36) {Parameters (M)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.55,  5.00) rectangle (387.88, 21.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (135.05,  9.50) rectangle (142.28, 17.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (138.67, 13.40) circle (  2.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.27,  9.50) rectangle (175.50, 17.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (169.54, 11.06) rectangle (174.22, 15.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.49,  9.50) rectangle (221.71, 17.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (218.10, 17.51) --
	(221.66, 11.35) --
	(214.54, 11.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.22,  9.50) rectangle (262.45, 17.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,121,167}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (258.83, 13.40) circle (  2.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (290.44,  9.50) rectangle (297.66, 17.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (294.05,  9.30) --
	(297.61, 15.46) --
	(290.49, 15.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.15,  9.50) rectangle (345.38, 17.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (341.77, 10.09) --
	(345.08, 13.40) --
	(341.77, 16.71) --
	(338.46, 13.40) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (146.78, 10.47) {Data};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (180.00, 10.47) {Encoder};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (226.21, 10.47) {Fusion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (266.95, 10.47) {Head};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (302.16, 10.47) {Gradient};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (487.82,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (349.88, 10.47) {Proposed};
\end{scope}
\end{tikzpicture}

